Few-Shot Text Classification with Triplet Networks, Data Augmentation, and Curriculum Learning

Few-shot text classification is a fundamental NLP task in which a model aims to classify text into a large number of categories, given only a few training examples per category. This paper explores data augmentation -- a technique particularly suitable for training with limited data -- for this few-shot, highly-multiclass text classification setting. On four diverse text classification tasks, we find that common data augmentation techniques can improve the performance of triplet networks by up to 3.0% on average. To further boost performance, we present a simple training strategy called curriculum data augmentation, which leverages curriculum learning by first training on only original examples and then introducing augmented data as training progresses. We explore a two-stage and a gradual schedule, and find that, compared with standard single-stage training, curriculum data augmentation trains faster, improves performance, and remains robust to high amounts of noising from augmentation.

==> fables/dataset_sizes.tex <==
\pgfplotsset{width=5.6cm,height=4.6cm,compat=1.9}
\begin{figure}[th]
\begin{centering}
\begin{tikzpicture}
\begin{axis}[
    % title={\textbf{\underline{Average}}},
    % title style={yshift=-1.5ex,},
    xlabel={Examples per class $N_c$},
    ylabel={Improvement (\%)},
    xmin=2, xmax=21,
    ymin=-3.7, ymax=3.2,
    xtick={3, 5, 10, 20},
    ytick={0, 1, 2, 3},
    legend pos=south west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.115)},anchor=north},
    y label style={at={(axis description cs:-0.08,0.5)},anchor=south},
]
\addplot[
    color=blue,
    mark=square,
    mark size=2.5pt,
    ]
    coordinates {
    (3,     1.9)   
    (5,     2.7)   
    (10,    2.7)   
    (20,    2.4)   
    };
    \addlegendentry{Curriculum: gradual}
\addplot[
    color=blue,
    mark=o,
    mark size=2.5pt,
    ]
    coordinates {
    (3,     1.1)   
    (5,     1.4)   
    (10,    1.4)   
    (20,    0.4)   
    };
    \addlegendentry{Curriculum: two-stage}
\addplot[
    color=red,
    mark=triangle,
    mark size=3.5pt,
    ]
    coordinates {
    (3,     1.0)   
    (5,     1.3)   
    (10,    1.0)   
    (20,    0.1)   
    };
    \addlegendentry{Standard}
    % \node[] at (axis cs: 10,23) {HUFF};
\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{
Improvement from data augmentation for different dataset sizes (results averaged over HUFF and FEWREL datasets).
}
\label{fig:dataset_sizes}
\end{centering}
\end{figure}

==> fables/different-techniques-figure.tex <==
\pgfplotsset{width=6cm, height=7cm}
\begin{figure}[ht]
\begin{tikzpicture}
  \begin{axis}
[
    % title    = Per,
    xbar,
    y axis line style = { opacity = 0 },
    axis x line       = none,
    % x axis line style = { opacity = 0 },
    tickwidth         = 0pt,
    enlarge y limits  = 0.2,
    enlarge x limits  = 0.02,
    xmin = 29.3,
    xmax = 40,
    % xtick = {29},
    nodes near coords,
    nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=1},
    symbolic y coords = {EDA, 
                         Back-Translation,
                         {SwitchOut}, 
                         {Pervasive Dropout}, 
                         {Token Substitution}, },
    reverse legend,
    xtick = data,
    legend style={anchor=north east}
  ]
    \addplot+ coordinates { 
        (31.5,{Token Substitution}) 
        (32.0,{Pervasive Dropout})
        (31.5,{SwitchOut})
        (30.8,Back-Translation)  
        (32.6,EDA) 
    };
    \addlegendentry{Curriculum}
    \addplot+ coordinates { 
        (30.9,{Token Substitution}) 
        (31.2,{Pervasive Dropout})
        (31.2,{SwitchOut})
        (30.6,Back-Translation) 
        (32.1,EDA)  
    };
    \addlegendentry{Standard}
  \end{axis}
\end{tikzpicture}
\vspace{-4.6mm}
\caption{
Common text data augmentation techniques work better in the curriculum framework (two-stage) than standard single-stage training.
% Results shown are for triplet loss classification averaged over four datasets, in which 
A model with no data augmentation achieved a performance of 30.2\%.
}
\label{fig:different-techniques}
\end{figure}

==> fables/tempature.tex <==
\pgfplotsset{width=5.6cm,height=4.3cm,compat=1.9}
\begin{figure}[th]
\begin{centering}
% (a)\begin{tikzpicture}
% \begin{axis}[
%     title={HUFF ($c=41$)},
%     title style={yshift=-1.5ex,},
%     xlabel={Temperature $\tau$},
%     ylabel={Improvement (\%)},
%     xmin=-0.02, xmax=0.52,
%     ymin=-5, ymax=4.4,
%     xtick={0,0.1,0.2,0.3,0.4,0.5},
%     ytick={-4, -2, 0, 2, 4},
%     legend pos=south west,
%     ymajorgrids=true,
%     xmajorgrids=true,
%     grid style=dashed,
%     x label style={at={(axis description cs:0.5,-0.135)},anchor=north},
%     y label style={at={(axis description cs:-0.145,0.5)},anchor=south},
% ]
% \addplot[
%     color=blue,
%     mark=triangle,
%     mark size=4pt,
%     ]
%     coordinates {
%     (0.0,  0.0)
%     (0.05,  1.15)
%     (0.1,   1.5)
%     (0.2,   1.45)
%     (0.3,   1.9)
%     (0.4,   2.25)
%     (0.5,   1.75)
%     };
%     \addlegendentry{Curriculum}
% \addplot[
%     color=red,
%     mark=o,
%     mark size=2.5pt,
%     ]
%     coordinates {
%     (0.0,  0.0)
%     (0.05,  1.4)
%     (0.1,   0.85)
%     (0.2,   0.7)
%     (0.3,   0.15)
%     (0.4,   0.65)
%     (0.5,   0.6)
%     };
%     \addlegendentry{Standard}
% \end{axis}
% \end{tikzpicture}
% (b)\begin{tikzpicture}
% \begin{axis}[
%     title={FEWREL ($c=64$)},
%     title style={yshift=-1.5ex,},
%     xlabel={Temperature $\tau$},
%     ylabel={Improvement (\%)},
%     xmin=-0.02, xmax=0.52,
%     ymin=-5, ymax=4.4,
%     xtick={0,0.1,0.2,0.3,0.4,0.5},
%     ytick={-4, -2, 0, 2, 4},
%     legend pos=south west,
%     ymajorgrids=true,
%     xmajorgrids=true,
%     grid style=dashed,
%     x label style={at={(axis description cs:0.5,-0.135)},anchor=north},
%     y label style={at={(axis description cs:-0.145,0.5)},anchor=south},
% ]
% \addplot[
%     color=blue,
%     mark=triangle,
%     mark size=4pt,
%     ]
%     coordinates {
%     (0.0,   0.0)
%     (0.05,  0.85)
%     (0.1,   1.05)
%     (0.2,   2.05)
%     (0.3,   0.9)
%     (0.4,   1.2)
%     (0.5,   0.95)
%     };
%     \addlegendentry{Curriculum}
% \addplot[
%     color=red,
%     mark=o,
%     mark size=2.5pt,
%     ]
%     coordinates {
%     (0.0,   0.0)
%     (0.05,  0.55)
%     (0.1,   0.85)
%     (0.2,   0.65)
%     (0.3,   -0.35)
%     (0.4,   -0.7)
%     (0.5,   -1.45)
%     };
%     \addlegendentry{Standard}
% \end{axis}
% \end{tikzpicture}
% (c)\begin{tikzpicture}
% \begin{axis}[
%     title={COV-C ($c=87$)},
%     title style={yshift=-1.5ex,},
%     xlabel={Temperature $\tau$},
%     ylabel={Improvement (\%)},
%     xmin=-0.02, xmax=0.52,
%     ymin=-8.8, ymax=8.8,
%     xtick={0,0.1,0.2,0.3,0.4,0.5},
%     ytick={-8, -4, 0, 4, 8},
%     legend pos=south west,
%     ymajorgrids=true,
%     xmajorgrids=true,
%     grid style=dashed,
%     x label style={at={(axis description cs:0.5,-0.135)},anchor=north},
%     y label style={at={(axis description cs:-0.145,0.5)},anchor=south},
% ]
% \addplot[
%     color=blue,
%     mark=triangle,
%     mark size=4pt,
%     ]
%     coordinates {
%     (0.0,   0.0)
%     (0.05,  5.3)
%     (0.1,   3.8)
%     (0.2,   7.8)
%     (0.3,   6.9)
%     (0.4,   4.2)
%     (0.5,   4.0)
%     };
%     \addlegendentry{Curriculum}
% \addplot[
%     color=red,
%     mark=o,
%     mark size=2.5pt,
%     ]
%     coordinates {
%     (0.0,   0.0)
%     (0.05,  4.4)
%     (0.1,   1.3)
%     (0.2,   7.3)
%     (0.3,   3.3)
%     (0.4,   1.5)
%     (0.5,   2.0)
%     };
%     \addlegendentry{Standard}
% \end{axis}
% \end{tikzpicture}
% (d)\begin{tikzpicture}
% \begin{axis}[
%     title={AMZN ($c=318$)},
%     title style={yshift=-1.5ex,},
%     xlabel={Temperature $\tau$},
%     ylabel={Improvement (\%)},
%     xmin=-0.02, xmax=0.52,
%     ymin=-5, ymax=4.4,
%     xtick={0,0.1,0.2,0.3,0.4,0.5},
%     ytick={-4, -2, 0, 2, 4},
%     legend pos=south west,
%     ymajorgrids=true,
%     xmajorgrids=true,
%     grid style=dashed,
%     x label style={at={(axis description cs:0.5,-0.135)},anchor=north},
%     y label style={at={(axis description cs:-0.145,0.5)},anchor=south},
% ]
% \addplot[
%     color=blue,
%     mark=triangle,
%     mark size=4pt,
%     ]
%     coordinates {
%     (0.0,   0.0)
%     (0.05,  1.5)
%     (0.1,   2.3)
%     (0.2,   1.4)
%     (0.3,   0)
%     (0.4,   0.2)
%     (0.5,   -0.5)
%     };
%     \addlegendentry{Curriculum}
% \addplot[
%     color=red,
%     mark=o,
%     mark size=2.5pt,
%     ]
%     coordinates {
%     (0.0,   0.0)
%     (0.05,  1.9)
%     (0.1,   1.8)
%     (0.2,   0.3)
%     (0.3,   -0.5)
%     (0.4,   -1.5)
%     (0.5,   -1.2)
%     };
%     \addlegendentry{Standard}
% \end{axis}
% \end{tikzpicture}
% (e)
\begin{tikzpicture}
\begin{axis}[
    % title={\textbf{\underline{Average}}},
    % title style={yshift=-1.5ex,},
    xlabel={Temperature $\tau$},
    ylabel={Improvement (\%)},
    xmin=-0.02, xmax=0.52,
    ymin=-5, ymax=4.4,
    xtick={0,0.1,0.2,0.3,0.4,0.5},
    ytick={-4, -2, 0, 2, 4},
    legend pos=south west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.115)},anchor=north},
    y label style={at={(axis description cs:-0.125,0.5)},anchor=south},
]
\addplot[
    color=blue,
    mark=o,
    mark size=2.5pt,
    ]
    coordinates {
    (0.0,   0.0)
    (0.05,  2.2)
    (0.1,   2.2)
    (0.2,   3.2)
    (0.3,   2.4)
    (0.4,   2)
    (0.5,   1.6)
    };
    \addlegendentry{Curriculum: two-stage}
\addplot[
    color=red,
    mark=triangle,
    mark size=3.5pt,
    ]
    coordinates {
    (0.0,   0.0)
    (0.05,  2.1)
    (0.1,   1.2)
    (0.2,   2.2)
    (0.3,   0.7)
    (0.4,   -0.3)
    (0.5,   0.0)
    };
    \addlegendentry{Standard}
\end{axis}
\end{tikzpicture}
% \vspace{-3.5mm}
\caption{
Curriculum data augmentation outperforms standard data augmentation for a range of different augmentation temperatures $\tau$.
Whereas standard augmentation performs better at lower $\tau$, curriculum data augmentation helps even for higher $\tau$ (e.g., $\tau \geq 0.2$).
}
% \vspace{0.7mm}
\label{fig:temperature}
\end{centering}
\end{figure}

==> fables/training.tex <==
\pgfplotsset{width=6.5cm,height=5.4cm,compat=1.9}
\begin{figure}[ht]
\begin{centering}
\begin{tikzpicture}
\begin{axis}[
    % title={\textbf{\underline{Average}}},
    title style={yshift=-1.5ex,},
    xlabel={Updates (thousands)},
    ylabel={Validation Accuracy (\%)},
    xmin=0, xmax=24.4,
    ymin=8.6, ymax=20.3,
    xtick={0, 4, 8, 12, 16, 20, 24},
    ytick={10, 12, 14, 16, 18, 20},
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    y label style={at={(axis description cs:-0.1,0.5)},anchor=south},
]
\addplot[
    color=violet,
    mark=o,
    mark size=0.6pt,
    ]
    coordinates {
    (0,  6.92)
    (0.3,  11.78)
    (0.6,  13.69)
    (0.9,  14.78)
    (1.2,  15.45)
    (1.5,  15.82)
    (1.8,  15.88)
    (2.1,  16.22)
    (2.4,  16.38)
    (2.7,  16.52)
    (3,  16.71)
    (3.3,  16.8)
    (3.6,  16.95)
    (3.9,  16.94)
    (4.2,  17.22)
    (4.5,  17.49)
    (4.8,  17.51)
    (5.1,  17.62)
    (5.4,  17.7)
    (5.7,  17.88)
    (6,  17.9)
    (6.3,  17.9)
    (6.6,  17.86)
    (6.9,  17.92)
    (7.2,  17.92)
    (7.5,  17.83)
    (7.8,  17.83)
    (8.1,  17.9)
    (8.4,  18.15)
    (8.7,  18.3)
    (9,  18.35)
    (9.3,  18.4)
    (9.6,  18.37)
    (9.9,  18.42)
    (10.2,  18.51)
    (10.5,  18.24)
    (10.8,  18.27)
    (11.1,  18.3)
    (11.4,  18.38)
    (11.7,  18.27)
    (12,  18.21)
    (12.3,  18.72)
    (12.6,  18.92)
    (12.9,  18.79)
    (13.2,  18.92)
    (13.5,  18.79)
    (13.8,  18.51)
    (14.1,  18.59)
    (14.4,  18.83)
    (14.7,  18.79)
    (15,  18.67)
    (15.3,  18.78)
    (15.6,  18.81)
    (15.9,  18.74)
    (16.2,  18.9)
    (16.5,  18.99)
    (16.8,  18.94)
    (17.1,  18.87)
    (17.4,  18.72)
    (17.7,  18.72)
    (18,  18.8)
    (18.3,  18.75)
    (18.6,  18.63)
    (18.9,  18.65)
    (19.2,  18.74)
    (19.5,  18.6)
    (19.8,  18.52)
    (20.1,  18.84)
    (20.4,  19.12)
    (20.7,  19.02)
    (21,  19.11)
    (21.3,  19.02)
    (21.6,  19.09)
    (21.9,  19.05)
    (22.2,  19.05)
    (22.5,  19.15)
    (22.8,  19.05)
    (23.1,  19.03)
    (23.4,  18.96)
    (23.7,  19.01)
    (24,  18.91)
    (24.3,  18.87)
    (24.6,  18.89)
    (24.9,  18.)
    % (0,  6.92)
    % (0.2,  10.23)
    % (0.4,  12.5)
    % (0.6,  13.69)
    % (0.8,  14.42)
    % (1,  14.94)
    % (1.2,  15.45)
    % (1.4,  15.65)
    % (1.6,  15.8)
    % (1.8,  15.88)
    % (2,  16.01)
    % (2.2,  16.35)
    % (2.4,  16.38)
    % (2.6,  16.35)
    % (2.8,  16.43)
    % (3,  16.71)
    % (3.2,  16.79)
    % (3.4,  16.88)
    % (3.6,  16.95)
    % (3.8,  16.92)
    % (4,  16.86)
    % (4.2,  16.95)
    % (4.4,  16.98)
    % (4.6,  17.07)
    % (4.8,  17.06)
    % (5,  17.07)
    % (5.2,  17.17)
    % (5.4,  17.1)
    % (5.6,  17.04)
    % (5.8,  17.07)
    % (6,  17.09)
    % (6.2,  17.55)
    % (6.4,  17.52)
    % (6.6,  17.58)
    % (6.8,  17.65)
    % (7,  17.72)
    % (7.2,  17.67)
    % (7.4,  17.67)
    % (7.6,  17.75)
    % (7.8,  17.75)
    % (8,  17.74)
    % (8.2,  17.61)
    % (8.4,  17.63)
    % (8.6,  17.68)
    % (8.8,  17.65)
    % (9,  17.65)
    % (9.2,  17.62)
    % (9.4,  17.68)
    % (9.6,  17.68)
    % (9.8,  17.64)
    % (10,  17.6)
    % (10.2,  18.01)
    % (10.4,  18.17)
    % (10.6,  18.18)
    % (10.8,  18.22)
    % (11,  18.15)
    % (11.2,  18.31)
    % (11.4,  18.37)
    % (11.6,  18.17)
    % (11.8,  18.29)
    % (12,  18.19)
    % (12.2,  18.32)
    % (12.4,  18.15)
    % (12.6,  18.05)
    % (12.8,  18.22)
    % (13,  18.32)
    % (13.2,  18.36)
    % (13.4,  18.22)
    % (13.6,  18.33)
    % (13.8,  18.28)
    % (14,  18.22)
    % (14.2,  18.53)
    % (14.4,  18.53)
    % (14.6,  18.68)
    % (14.8,  18.79)
    % (15,  18.92)
    % (15.2,  18.82)
    % (15.4,  18.78)
    % (15.6,  18.81)
    % (15.8,  18.75)
    % (16,  18.85)
    % (16.2,  18.88)
    % (16.4,  18.79)
    % (16.6,  18.82)
    % (16.8,  18.88)
    % (17,  18.89)
    % (17.2,  18.94)
    % (17.4,  18.75)
    % (17.6,  18.76)
    % (17.8,  18.73)
    % (18,  18.81)
    % (18.2,  18.71)
    % (18.4,  19.07)
    % (18.6,  18.91)
    % (18.8,  18.92)
    % (19,  18.95)
    % (19.2,  18.9)
    % (19.4,  18.84)
    % (19.6,  18.86)
    % (19.8,  18.75)
    % (20,  18.87)
    % (20.2,  18.93)
    % (20.4,  18.76)
    % (20.6,  18.68)
    % (20.8,  18.77)
    % (21,  18.57)
    % (21.2,  18.45)
    % (21.4,  18.48)
    % (21.6,  18.52)
    % (21.8,  18.54)
    % (22,  18.4)
    % (22.2,  18.92)
    % (22.4,  19.07)
    % (22.6,  18.99)
    % (22.8,  19.15)
    % (23,  19.15)
    % (23.2,  19.23)
    % (23.4,  19.11)
    % (23.6,  19.22)
    % (23.8,  19.1)
    % (24,  18.98)
    % (24.2,  19.04)
    % (24.4,  19.05)
    % (24.6,  18.91)
    % (24.8,  18.85)
    % (25,  18.94)
    % (25.2,  18.82)
    % (25.4,  18.81)
    % (25.6,  18.86)
    % (25.8,  18.9)
    };
    \addlegendentry{Curriculum: gradual}
\addplot[
    color=blue,
    mark=o,
    mark size=0.6pt,
    ]
    coordinates {
    (0,  7.12)
    (0.3,  11.27)
    (0.6,  13.38)
    (0.9,  14.82)
    (1.2,  14.98)
    (1.5,  15.78)
    (1.8,  16)
    (2.1,  16.32)
    (2.4,  16.26)
    (2.7,  16.32)
    (3,  16.69)
    (3.3,  16.42)
    (3.6,  16.65)
    (3.9,  16.65)
    (4.2,  17.01)
    (4.5,  17.26)
    (4.8,  17.49)
    (5.1,  17.7)
    (5.4,  17.71)
    (5.7,  17.8)
    (6,  17.87)
    (6.3,  17.88)
    (6.6,  18.03)
    (6.9,  17.75)
    (7.2,  17.95)
    (7.5,  17.88)
    (7.8,  17.92)
    (8.1,  18)
    (8.4,  17.97)
    (8.7,  17.92)
    (9,  17.87)
    (9.3,  18.09)
    (9.6,  18.02)
    (9.9,  17.84)
    (10.2,  17.92)
    (10.5,  17.99)
    (10.8,  18)
    (11.1,  18.03)
    (11.4,  18.15)
    (11.7,  18.13)
    (12,  18.05)
    (12.3,  18.01)
    (12.6,  18.06)
    (12.9,  18.07)
    (13.2,  17.99)
    (13.5,  17.92)
    (13.8,  17.98)
    (14.1,  17.99)
    (14.4,  17.92)
    (14.7,  17.92)
    (15,  18.02)
    (15.3,  18.02)
    (15.6,  18.06)
    (15.9,  17.91)
    (16.2,  17.9)
    (16.5,  17.74)
    (16.8,  17.88)
    (17.1,  17.84)
    (17.4,  17.77)
    (17.7,  17.68)
    (18,  17.8)
    (18.3,  17.8)
    (18.6,  17.7)
    (18.9,  17.67)
    (19.2,  17.68)
    (19.5,  17.81)
    (19.8,  17.62)
    (20.1,  17.59)
    (20.4,  17.42)
    (20.7,  17.49)
    (21,  17.39)
    (21.3,  17.62)
    (21.6,  17.52)
    (21.9,  17.52)
    (22.2,  17.59)
    (22.5,  17.49)
    (22.8,  17.28)
    (23.1,  17.52)
    (23.4,  17.47)
    (23.7,  17.56)
    (24,  17.47)
    (24.3,  17.35)
    (24.6,  17.45)
    (24.9,  17.3)
    };
    \addlegendentry{Curriculum: two-stage}
\addplot[
    color=red,
    mark=o,
    mark size=0.6pt,
    ]
    coordinates {
    (0,  7.04)
    (0.3,  10.42)
    (0.6,  12.25)
    (0.9,  13.82)
    (1.2,  14.7)
    (1.5,  15.04)
    (1.8,  15.35)
    (2.1,  15.98)
    (2.4,  15.92)
    (2.7,  15.93)
    (3,  16.05)
    (3.3,  16.26)
    (3.6,  16.2)
    (3.9,  16.38)
    (4.2,  16.48)
    (4.5,  16.46)
    (4.8,  16.65)
    (5.1,  16.78)
    (5.4,  16.83)
    (5.7,  16.83)
    (6,  16.88)
    (6.3,  16.95)
    (6.6,  17.12)
    (6.9,  17.16)
    (7.2,  17.15)
    (7.5,  17.41)
    (7.8,  17.54)
    (8.1,  17.38)
    (8.4,  17.45)
    (8.7,  17.29)
    (9,  17.36)
    (9.3,  17.45)
    (9.6,  17.57)
    (9.9,  17.72)
    (10.2,  17.6)
    (10.5,  17.65)
    (10.8,  17.77)
    (11.1,  17.78)
    (11.4,  17.65)
    (11.7,  17.84)
    (12,  17.91)
    (12.3,  17.68)
    (12.6,  17.84)
    (12.9,  17.72)
    (13.2,  17.85)
    (13.5,  17.74)
    (13.8,  17.78)
    (14.1,  17.78)
    (14.4,  17.75)
    (14.7,  17.7)
    (15,  17.62)
    (15.3,  17.67)
    (15.6,  17.6)
    (15.9,  17.73)
    (16.2,  17.72)
    (16.5,  17.52)
    (16.8,  17.57)
    (17.1,  17.62)
    (17.4,  17.65)
    (17.7,  17.58)
    (18,  17.73)
    (18.3,  17.53)
    (18.6,  17.39)
    (18.9,  17.45)
    (19.2,  17.44)
    (19.5,  17.43)
    (19.8,  17.5)
    (20.1,  17.38)
    (20.4,  17.45)
    (20.7,  17.45)
    (21,  17.42)
    (21.3,  17.13)
    (21.6,  17.33)
    (21.9,  17.49)
    (22.2,  17.45)
    (22.5,  17.55)
    (22.8,  17.48)
    (23.1,  17.39)
    (23.4,  17.28)
    (23.7,  17.08)
    (24,  17.22)
    (24.3,  17.22)
    (24.6,  17.34)
    (24.9,  17.)
    };
    \addlegendentry{Standard Augmentation}
\addplot[
    color=black,
    mark=o,
    mark size=0pt,
    ]
    coordinates {
    (0,  6.92)
    (0.3,  11.78)
    (0.6,  13.69)
    (0.9,  14.78)
    (1.2,  15.45)
    (1.5,  15.82)
    (1.8,  15.88)
    (2.1,  16.22)
    (2.4,  16.38)
    (2.7,  16.52)
    (3,  16.71)
    (3.3,  16.8)
    (3.6,  16.95)
    (3.9,  16.94)
    (4.2,  16.95)
    (4.5,  16.96)
    (4.8,  17.06)
    (5.1,  17.09)
    (5.4,  17.1)
    (5.7,  16.98)
    (6,  17.1)
    (6.3,  17.01)
    (6.6,  16.85)
    (6.9,  16.82)
    (7.2,  16.52)
    (7.5,  16.8)
    (7.8,  16.67)
    (8.1,  16.74)
    (8.4,  16.81)
    (8.7,  16.82)
    (9,  16.57)
    (9.3,  16.45)
    (9.6,  16.65)
    (9.9,  16.58)
    (10.2,  16.46)
    (10.5,  16.5)
    (10.8,  16.44)
    (11.1,  16.38)
    (11.4,  16.27)
    (11.7,  16.48)
    (12,  16.42)
    (12.3,  16.05)
    (12.6,  16.06)
    (12.9,  16.08)
    (13.2,  16.2)
    (13.5,  16.16)
    (13.8,  16.21)
    (14.1,  16.17)
    (14.4,  16.25)
    (14.7,  16.15)
    (15,  16.14)
    (15.3,  16.29)
    (15.6,  16.08)
    (15.9,  15.94)
    (16.2,  16.19)
    (16.5,  16.14)
    (16.8,  16.07)
    (17.1,  16.12)
    (17.4,  15.99)
    (17.7,  16.29)
    (18,  15.98)
    (18.3,  15.95)
    (18.6,  15.91)
    (18.9,  15.82)
    (19.2,  16.16)
    (19.5,  16.05)
    (19.8,  16.06)
    (20.1,  15.89)
    (20.4,  15.95)
    (20.7,  16.11)
    (21,  16.01)
    (21.3,  16.11)
    (21.6,  16.1)
    (21.9,  15.97)
    (22.2,  15.97)
    (22.5,  15.95)
    (22.8,  15.99)
    (23.1,  16.08)
    (23.4,  16)
    (23.7,  15.68)
    (24,  15.98)
    (24.3,  15.98)
    (24.6,  15.97)
    (24.9,  15.9)
    };
    \addlegendentry{No Augmentation}
\end{axis}
\end{tikzpicture}
% \vspace{-2.5mm}
\caption{
Example training plot for the HUFF dataset (41 classes, with 5 examples per class) using EDA augmentation \cite{wei-zou-2019-eda}.
Our proposed two-stage curriculum (second stage starts at four-thousand updates) trains faster and achieves slightly higher performance compared with standard augmentation while using the same number of updates.
Our proposed gradual curriculum (which here linearly increases augmentation temperature $\tau$ by 0.1 at $\{4, 8, 12, 16, 20\}$-thousand updates) outperforms both standard augmentation and the two-stage curriculum, but takes longer to converge. 
Results shown are averaged over thirteen random seeds. 
}
% \vspace{-4.5mm}
\label{fig:training}
\end{centering}
\end{figure}
